Refinement Buys Intelligibility, Search Buys Identity: What Test-Time Compute Buys in Masked-Diffusion TTS

Diffusion language models for text-to-speech combine two forms of computation: model depth (parameters) and refinement steps (inference budget). We ask whether they scale equally across capabilities. We train 15 masked-diffusion codec TTS models varying depth (19-133M parameters, 3 seeds) on 2,000 hours of speech and sweep refinement steps T in [1,16] at inference, measuring zero-shot synthesis via ASR word error rate (intelligibility) and speaker verification (identity) on 174 held-out speakers. Against measured floors, refinement closes 86.2% of the intelligibility range but only 46.4% of the identity range - a 1.86x asymmetry robust across multiple error metrics. Retraining at 3x and 6x schedule attenuates but does not reverse this gap (1.84 to 1.36 to 1.23x), because intelligibility saturates with steps while identity continues improving. Best-of-K search recovers speaker identity where refinement fails, with 64.6-79.0% win rates across four independent encoders. Depth and steps are not interchangeable: separable B(d)B(T) fits significantly better (Delta AICc=+69.3) than substitution models. Analysis shows 62% of remaining identity deficit lies in the codec, not the generator. We conclude that refinement and depth target different bottlenecks and should be optimized separately.

==> fig1_pipeline.tex <==
% Figure 1 — pipeline / architecture diagram (house style: the colours of the three axes
% are carried into the caption, the tables and the prose; wcol = width, dcol = depth,
% tcol = steps). Drawn to ~17cm and scaled to \linewidth by the caller.
\begin{tikzpicture}[
  font=\small,
  box/.style   = {rounded corners=2pt, draw=black!55, fill=white, inner sep=4pt,
                  align=center},
  cond/.style  = {box, fill=black!4, text width=32mm},
  core/.style  = {box, draw=dcol, line width=0.8pt, fill=dcol!6, text width=38mm},
  samp/.style  = {box, draw=tcol, line width=0.8pt, fill=tcol!6, text width=38mm},
  codec/.style = {box, fill=black!4, text width=15mm},
  ar/.style    = {-{Latex[length=1.7mm]}, draw=black!60, line width=0.55pt},
  vis/.style   = {fill=black!14},
  msk/.style   = {fill=tcol!35},
  cmt/.style   = {fill=wcol!30},
]

% ---------------- conditioning (left column) ----------------
\node[cond] (txt) at (0,1.5)
     {prompt transcript $+$ target text\\[-1pt]
      \scriptsize eSpeak phonemes, always visible};
\node[cond] (aud) at (0,0)
     {3\,s prompt audio\\[-1pt]\scriptsize Mimi encode, 8 levels, always visible};
\node[cond, fill=white, draw=black!25] (len) at (0,-1.45)
     {\scriptsize target length $=$ chars $\cdot$ sec/char $\cdot\,12.5$ frames};

% ---------------- token grid ----------------
\begin{scope}[shift={(3.2,-0.8)}, x=2.3mm, y=1.9mm]
  \foreach \l in {0,...,7}{
    \foreach \f in {0,...,3}{ \draw[vis, draw=black!30] (\f,\l) rectangle ++(1,1); }
    \foreach \f in {4,...,11}{
      \ifnum\l<3 \draw[cmt, draw=black!30] (\f,\l) rectangle ++(1,1);
      \else      \draw[msk, draw=black!30] (\f,\l) rectangle ++(1,1);\fi }
  }
  \draw[decorate, decoration={brace, amplitude=3pt}] (0,8.4) -- (4,8.4)
        node[midway, above=1.5pt, font=\scriptsize] {prompt};
  \draw[decorate, decoration={brace, amplitude=3pt}] (4,8.4) -- (12,8.4)
        node[midway, above=1.5pt, font=\scriptsize] {generated};
\end{scope}
\node[font=\scriptsize, anchor=north, align=center] at (4.6,-1.15)
     {8 levels $\times$ frames\\[-2pt]
      \textcolor{tcol}{MASK} / \textcolor{wcol}{committed} / visible};

% ---------------- backbone ----------------
\node[core] (bb) at (8.6,0.05)
     {bidirectional masked-diffusion\\[-2pt] transformer\\[1pt]
      \textcolor{dcol}{depth $d$} $\times$ \textcolor{wcol}{width $w$},
      $N = 12\,d\,w^{2}$\\[1pt]
      \scriptsize RMSNorm, RoPE, no causal mask,\\[-3pt]\scriptsize no CFG};
\node[font=\scriptsize, align=center, text=dcol, anchor=north] at (8.6,-1.62)
     {\emph{owned} serial compute:\\[-2pt] paid once, in parameters};

% ---------------- sampler ----------------
\node[samp] (sm) at (13.3,0.05)
     {MaskGIT confidence decode\\[1pt]
      level $1 \to 8$, \textcolor{tcol}{$T$ steps per level}\\[1pt]
      \scriptsize cosine schedule, Gumbel noise\\[-3pt]\scriptsize $1\!\to\!0$, NFE $= 8T$};
\node[font=\scriptsize, align=center, text=tcol, anchor=north] at (13.3,-1.62)
     {\emph{rented} serial compute:\\[-2pt] paid per utterance, set at serve time};

% ---------------- output ----------------
\node[codec] (dec) at (17.1,0.05) {Mimi\\decoder};
\node[font=\scriptsize, anchor=north] (wav) at (17.1,-0.85) {waveform};

% ---------------- arrows ----------------
\draw[ar] (txt.east) -- ++(0.3,0) |- (2.75,0.6);
\draw[ar] (aud.east) -- ++(0.3,0) |- (2.75,0.0);
\draw[ar] (len.east) -- ++(0.3,0) |- (2.75,-0.6);
\draw[ar] (6.35,0.05) -- (bb.west);
\draw[ar] (bb.east)  -- (sm.west);
\draw[ar] (sm.east)  -- (dec.west);
\draw[ar] (dec.south) -- (wav.north);
\draw[ar, dashed, draw=tcol] (sm.north) -- ++(0,0.55) -| (bb.north)
      node[pos=0.28, above, font=\scriptsize, text=tcol]
      {re-mask the lowest-confidence cells and repeat};
\end{tikzpicture}


==> link_icons.tex <==
% GitHub and Hugging Face marks for the code/model links, drawn from Simple Icons
% (simpleicons.org, CC0-1.0; 24x24 viewBox, y flipped for TikZ). Sized to the current font.
\usetikzlibrary{svg.path}
\newcommand{\githubicon}{\raisebox{-0.12em}{\resizebox{!}{0.95em}{\tikz[yscale=-1]\fill svg{M12 .297c-6.63 0-12 5.373-12 12 0 5.303 3.438 9.8 8.205 11.385.6.113.82-.258.82-.577 0-.285-.01-1.04-.015-2.04-3.338.724-4.042-1.61-4.042-1.61C4.422 18.07 3.633 17.7 3.633 17.7c-1.087-.744.084-.729.084-.729 1.205.084 1.838 1.236 1.838 1.236 1.07 1.835 2.809 1.305 3.495.998.108-.776.417-1.305.76-1.605-2.665-.3-5.466-1.332-5.466-5.93 0-1.31.465-2.38 1.235-3.22-.135-.303-.54-1.523.105-3.176 0 0 1.005-.322 3.3 1.23.96-.267 1.98-.399 3-.405 1.02.006 2.04.138 3 .405 2.28-1.552 3.285-1.23 3.285-1.23.645 1.653.24 2.873.12 3.176.765.84 1.23 1.91 1.23 3.22 0 4.61-2.805 5.625-5.475 5.92.42.36.81 1.096.81 2.22 0 1.606-.015 2.896-.015 3.286 0 .315.21.69.825.57C20.565 22.092 24 17.592 24 12.297c0-6.627-5.373-12-12-12};}}}
\newcommand{\hficon}{\raisebox{-0.12em}{\resizebox{!}{0.95em}{\tikz[yscale=-1]\fill svg{M1.4446 11.5059c0 1.1021.1673 2.1585.4847 3.1563-.0378-.0028-.0691-.0058-.1058-.0058-.4209 0-.8015.16-1.0704.4512-.3454.3737-.4984.8335-.4316 1.293a1.576 1.576 0 0 0 .2148.5978c-.2319.1864-.4018.4456-.4844.7578-.0646.2448-.131.7543.2149 1.2794a1.4552 1.4552 0 0 0-.0625.1055c-.208.3923-.2207.8372-.0371 1.25.2783.6258.9696 1.1175 2.3126 1.6467.8356.3292 1.5988.5411 1.6056.543 1.1046.2847 2.104.4277 2.969.4277 1.4173 0 2.4754-.3849 3.1525-1.1446 1.538.2651 2.791.1403 3.592.006.6773.7555 1.7332 1.1387 3.1467 1.1387.8649 0 1.8643-.143 2.969-.4278.0068-.0019.77-.2138 1.6056-.543 1.343-.5292 2.0343-1.0208 2.3126-1.6466.1836-.4129.171-.8577-.037-1.25a1.4685 1.4685 0 0 0-.0626-.1056c.346-.525.2795-1.0346.2149-1.2793-.0826-.3122-.2525-.5714-.4844-.7579.11-.1816.1831-.3788.2148-.5977.0669-.4595-.0862-.9193-.4316-1.293-.2688-.2913-.6495-.4513-1.0704-.4513-.0209 0-.0376.0008-.0588.0018.3162-.9966.4846-2.0518.4846-3.1523 0-5.807-4.7362-10.5144-10.5789-10.5144-5.8426 0-10.5788 4.7073-10.5788 10.5144Zm10.5788-9.4831c5.2727 0 9.5476 4.246 9.5476 9.483a9.4201 9.4201 0 0 1-.2696 2.2365c-.0039-.0047-.0079-.011-.0117-.0156-.274-.3255-.6679-.5059-1.1075-.5059-.352 0-.714.1155-1.0763.3438-.2403.1517-.5058.422-.7793.7598-.2534-.3492-.608-.5832-1.0137-.6465a1.5174 1.5174 0 0 0-.2344-.0176c-.9263 0-1.4828.7993-1.6935 1.5177-.1046.2426-.6065 1.3482-1.3614 2.0978-1.1681 1.1601-1.4458 2.3534-.8396 3.6382-.843.1029-1.5836.0927-2.365-.006.5906-1.212.3626-2.4388-.8426-3.6322-.755-.7496-1.2568-1.8552-1.3614-2.0978-.2107-.7184-.7673-1.5177-1.6935-1.5177-.078 0-.1568.0054-.2344.0176-.4057.0633-.7604.2973-1.0137.6465-.2735-.3379-.539-.6081-.7794-.7598-.3622-.2283-.7243-.3438-1.0762-.3438-.4266 0-.8094.171-1.0821.4786a9.4208 9.4208 0 0 1-.2598-2.1936c0-5.237 4.2749-9.483 9.5475-9.483zM8.6443 7.0036c-.4838.0043-.9503.2667-1.1934.7227-.3536.6633-.1006 1.4873.5645 1.84.351.1862.4883-.5261.836-.6485.3107-.1095.841.399 1.0078.086.3536-.6634.1025-1.4874-.5625-1.84a1.3659 1.3659 0 0 0-.6524-.1602Zm6.8403 0c-.2199-.002-.4426.05-.6504.1602-.665.3526-.9181 1.1766-.5645 1.84.1669.313.6971-.1955 1.0079-.086.3476.1224.4867.8347.838.6485.6649-.3527.916-1.1767.5624-1.84-.243-.456-.7096-.7184-1.1934-.7227Zm-9.7565 1.418a.8768.8768 0 0 0-.877.877c0 .4846.3925.877.877.877a.8768.8768 0 0 0 .877-.877.8768.8768 0 0 0-.877-.877zm12.6434 0c-.4845 0-.879.3925-.879.877 0 .4846.3945.877.879.877a.8768.8768 0 0 0 .877-.877.8768.8768 0 0 0-.877-.877zM8.7927 11.459c-.179-.003-.2793.1107-.2793.416 0 .8097.3874 2.125 1.4279 2.924.207-.7123 1.3453-1.2832 1.5079-1.2012.2315.1167.2191.4417.6074.7266.3884-.285.374-.6098.6056-.7266.1627-.082 1.3009.4889 1.5079 1.2012 1.0404-.799 1.4278-2.1144 1.4278-2.924 0-1.2212-1.583.6402-3.5413.6485-1.4686-.0061-2.7266-1.0558-3.2639-1.0645zM4.312 14.4768c.5792.365 1.6964 2.2751 2.1056 3.0177.1371.2488.371.3536.582.3536.4188 0 .7465-.4138.0391-.9395-1.0636-.791-.6914-2.0846-.1836-2.1642a.4302.4302 0 0 1 .0664-.004c.4616 0 .666.7892.666.7892s.5959 1.4898 1.6213 2.508c.942.9356 1.062 1.703.4961 2.6661-.0164-.004-.0159.0236-.1484.2149-.1853.2673-.4322.4688-.7188.6152-.5062.2269-1.1397.2696-1.7833.2696-1.037 0-2.1017-.1824-2.6975-.336-.0293-.0075-3.6505-.9567-3.1916-1.8224.0771-.1454.2033-.2031.3633-.2031.6463 0 1.823.9551 2.3283.9551.113 0 .196-.0865.2285-.2031.2249-.8045-3.2787-1.0522-2.9846-2.1642.0519-.1967.193-.2757.3907-.2754.854 0 2.7704 1.4923 3.172 1.4923.0307 0 .0525-.0085.0645-.0274.2012-.3227.1096-.5865-1.3087-1.4395-1.4182-.8533-2.4315-1.329-1.8653-1.9416.0651-.0707.1574-.1015.2695-.1015.8611.0002 2.8948 1.84 2.8948 1.84s.5487.5683.8809.5683c.0762 0 .1416-.0315.1855-.1054.2355-.3946-2.1858-2.2183-2.3224-2.971-.0926-.51.0641-.7676.3555-.7676-.0006.008.1701-.0285.4942.1759zm16.2257.5918c-.1366.7526-2.5579 2.5764-2.3224 2.9709.044.074.1092.1055.1855.1055.3321 0 .881-.5684.881-.5684s2.0336-1.8397 2.8947-1.84c.1121 0 .2044.0308.2695.1016.5662.6125-.447 1.0882-1.8653 1.9415-1.4183.853-1.51 1.1168-1.3087 1.4396.012.0188.0337.0273.0644.0273.4016 0 2.3181-1.4923 3.1721-1.4923.1977-.0002.3388.0787.3907.2754.294 1.112-3.2095 1.3597-2.9846 2.1642.0325.1166.1156.2032.2285.2032.5054 0 1.682-.9552 2.3283-.9552.16 0 .2862.0577.3633.2032.459.8656-3.1623 1.8149-3.1916 1.8224-.5958.1535-1.6605.336-2.6975.336-.6351 0-1.261-.0409-1.7638-.2599-.2949-.1472-.5488-.3516-.7383-.625-.0411-.0682-.1026-.1476-.1426-.205-.5726-.9679-.455-1.7371.4903-2.676 1.0254-1.0182 1.6212-2.508 1.6212-2.508s.2044-.7891.666-.7891a.4318.4318 0 0 1 .0665.0039c.5078.0796.88 1.3732-.1836 2.1642-.7074.5257-.3797.9395.039.9395.211 0 .445-.1047.5821-.3535.4092-.7426 1.5264-2.6527 2.1056-3.0178.5588-.3524.99-.1816.8497.5918z};}}}

